Continual Learning with Guarantees via Weight Interval Constraints

We introduce a new training paradigm that enforces interval constraints on neural network parameter space to control forgetting. Contemporary Continual Learning (CL) methods focus on training neural networks efficiently from a stream of data, while reducing the negative impact of catastrophic forgetting, yet they do not provide any firm guarantees that network performance will not deteriorate uncontrollably over time. In this work, we show how to put bounds on forgetting by reformulating continual learning of a model as a continual contraction of its parameter space. To that end, we propose Hyperrectangle Training, a new training methodology where each task is represented by a hyperrectangle in the parameter space, fully contained in the hyperrectangles of the previous tasks. This formulation reduces the NP-hard CL problem back to polynomial time while providing full resilience against forgetting. We validate our claim by developing InterContiNet (Interval Continual Learning) algorithm which leverages interval arithmetic to effectively model parameter regions as hyperrectangles. Through experimental results, we show that our approach performs well in a continual learning setup without storing data from previous tasks.

==> tikz/fig.tex <==
\begin{tikzpicture}
% \draw (-2, 1.5) rectangle (2, -1.5);
% \begin{scope}
% \clip (1.5, 0) circle (1);
% \clip (2.5, 0) circle (1);
% \fill[color=yellow] (-2,1.5) rectangle (2,-1.5);
% \end{scope}
% \draw (1.5, 0) circle (1);
% \draw (2.5, 0) circle (1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width=2pt, style=dashed] (-1,1) ellipse (1 and 2);
\draw[fill=yellow]  (-1.8,-0.1) rectangle (-0.2,2.1);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (3.8,-0.1) rectangle (2.2,2.1);
\clip (3.1,0.2) rectangle (4.2,2.8);
\fill[color=yellow] (3.8,-0.1) rectangle (2.2,2.1);
\end{scope}

\draw[style=dashed] (3,1) ellipse (1 and 2);
\draw[]  (3.8,-0.1) rectangle (2.2,2.1);

\draw[]  (3.1,0.2) rectangle (4.2,2.8);
\draw[line width=2pt, style=dashed]  (3.1,0.2) rectangle (4.2,2.8);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (7.8,-0.1) rectangle (6.2,2.1);
\clip (7.1,0.2) rectangle (8.2,2.8);
\clip (7,-0.3) rectangle (8.,0.9);
\fill[color=yellow] (7.8,-0.1) rectangle (6.2,2.1);
\end{scope}


\draw[style=dashed] (7,1) ellipse (1 and 2);
\draw  (7.8,-0.1) rectangle (6.2,2.1);

\draw  (7.1,0.2) rectangle (8.2,2.8);
% \draw[line width=2pt, style=dashed]  (7.1,0.6) rectangle (8.2,2.8);

\draw[line width=2pt, style=dashed] (9,0.3) -- (7,-1) -- (7,1.6) -- cycle;
\draw  (7,-0.3) rectangle (8.,0.9);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> tikz/fig_general_cl.tex <==
\begin{tikzpicture}
% \draw (-2, 1.5) rectangle (2, -1.5);
% \begin{scope}
% \clip (1.5, 0) circle (1);
% \clip (2.5, 0) circle (1);
% \fill[color=yellow] (-2,1.5) rectangle (2,-1.5);
% \end{scope}
% \draw (1.5, 0) circle (1);
% \draw (2.5, 0) circle (1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[fill=yellow,line width=2pt, style=dashed] (-1,1) ellipse (1 and 2);
\draw[fill=yellow] (-1,1) ellipse (1 and 2);
% \draw (-1,1) ellipse (1 and 2);
% \draw[fill=yellow,line width=2pt, style=dashed]  (-1.8,-0.1) rectangle (-0.2,2.1);


\node at (-1.5,0.0) { \large $W_1$};
\node at (-1.2,-0.3) { \large $\times$};

\node at (-1,4.3) { \LARGE $TASK \ 1$};
% \draw [>=stealth] (-2,4) --  (-1.5,2.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (3.1,0.2) rectangle (4.2,2.8);
\clip (3,1) ellipse (1 and 2);
\fill[color=yellow] (3,1) ellipse (1 and 2);
\end{scope}

% \draw[style=dashed] (3,1) ellipse (1 and 2);
\draw (3,1) ellipse (1 and 2);
% \draw[]  (3.8,-0.1) rectangle (2.2,2.1);

\draw[]  (3.1,0.2) rectangle (4.2,2.8);
% \draw[line width=2pt, style=dashed]  (3.1,0.2) rectangle (4.2,2.8);

\node at (2.5,0.0) { \large $W_1$};
\node at (2.8,-0.3) { \large $\times$};

\node at (3.15,2.5) { \large $W_2$};
\node at (3.45,2.2) { \large $\times$};

\draw [>=stealth] (2.8,-0.3) -- (3.45,2.2);

\node at (3,4.3) { \LARGE $TASK \ 2$};
% \draw [>=stealth] (2,4) --  (2.5,2.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (7.1,0.2) rectangle (8.2,2.8);
\clip (7,1) ellipse (1 and 2);
\clip (9,0.3) -- (6.5,-1.5) -- (6.5,2.1) -- cycle;
\fill[color=yellow]  (7,1) ellipse (1 and 2);
\end{scope}


% \node[text ] at (6.7,1.3) { \large $W_2$};
% \node[text ] at (7,1) { \large $\times$};
\node at (7.15,2.5) { \large $W_2$};
\node at (7.45,2.2) { \large $\times$};



\node at (7.15,1.0) { \large $W_3$};
\node at (7.45,0.7) { \large $\times$};

\draw [>=stealth] (7.45,2.2) --  (7.45,0.7);

\node at (7,4.3) { \LARGE $TASK \ 3$};
% \draw [>=stealth] (6,4) --  (6.5,2.8);


% \draw[style=dashed] (7,1) ellipse (1 and 2);
\draw (7,1) ellipse (1 and 2);
% \draw  (7.8,-0.1) rectangle (6.2,2.1);

\draw  (7.1,0.2) rectangle (8.2,2.8);
% \draw[line width=2pt, style=dashed]  (7.1,0.6) rectangle (8.2,2.8);

% \draw[line width=2pt, style=dashed] (9,0.3) -- (6.5,-1.5) -- (6.5,2.1) -- cycle;
\draw(9,0.3) -- (6.5,-1.5) -- (6.5,2.1) -- cycle;
% \draw[line width=2pt, style=dashed]  (7,-0.3) rectangle (8.,0.9);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> tikz/fig_interval_cl.tex <==
\begin{tikzpicture}


\draw[fill=yellow] (-5,1) ellipse (1 and 2);

\node at (-5.5,0.0) { \large $W_1$};
\node at (-5.2,-0.3) { \large $\times$};

\node at (-3,4.3) { \LARGE $TASK \ 1$};
\draw [dashed] (1,-2) -- (1,5);
% \draw [>=stealth] (-6,4) --  (-5.5,2.8);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[line width=2pt, style=dashed] (-1,1) ellipse (1 and 2);
\draw (-1,1) ellipse (1 and 2);
% \draw[fill=yellow,line width=2pt, style=dashed]  (-1.8,-0.1) rectangle (-0.2,2.1);
\draw[fill=orange]  (-1.8,-0.1) rectangle (-0.2,2.1);

\node at (-1.5,0.0) { \large $W_1$};
\node at (-1.2,-0.3) { \large $\times$};


\node at (-1.3,1.3) { \large $W_2$};
\node at (-1,1) { \large $\times$};

% \node at (-2,4.3) { \LARGE $SAT_2$};
\draw [>=stealth] (-1.2,0) --  (-1,1);


% \node at (-2,4.3) { \LARGE $TASK \ 1$};
% \draw [>=stealth] (-2,4) --  (-1.5,2.8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (3.8,-0.1) rectangle (2.2,2.1);
\clip (3.1,0.2) rectangle (4.2,2.8);
\fill[color=yellow] (3.8,-0.1) rectangle (2.2,2.1);
\end{scope}

% \draw[style=dashed] (3,1) ellipse (1 and 2);
\draw (3,1) ellipse (1 and 2);
\draw[]  (3.8,-0.1) rectangle (2.2,2.1);

\draw[]  (3.1,0.2) rectangle (4.2,2.8);
% \draw[line width=2pt, style=dashed]  (3.1,0.2) rectangle (4.2,2.8);

\node at (2.7,1.3) { \large $W_2$};
\node at (3,1) { \large $\times$};

\node at (3.15,1.5) { \large $W_3$};
\node at (3.45,1.2) { \large $\times$};

\draw [>=stealth] (3,1) --  (3.45,1.2);

\node at (5,4.3) { \LARGE $TASK \ 2$};
\draw [dashed] (9,-2) -- (9,5);
% \draw [>=stealth] (2,4) --  (2.5,2.8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}
\clip (7.8,-0.1) rectangle (6.2,2.1);
\clip (7.1,0.2) rectangle (8.2,2.8);
\fill[color=orange] (7.8,-0.1) rectangle (6.2,2.1);
\end{scope}

% \draw[style=dashed] (3,1) ellipse (1 and 2);
\draw (7,1) ellipse (1 and 2);
\draw[]  (7.8,-0.1) rectangle (6.2,2.1);

\draw[]  (7.1,0.2) rectangle (8.2,2.8);
% \draw[line width=2pt, style=dashed]  (3.1,0.2) rectangle (4.2,2.8);

\node at (6.7,1.3) { \large $W_2$};
\node at (7,1) { \large $\times$};

\node at (7.15,1.5) { \large $W_3$};
\node at (7.45,1.2) { \large $\times$};

\draw [>=stealth] (7,1) --  (7.45,1.2);

% \node at (6,4.3) { \LARGE $TASK \ 2$};
% \draw [>=stealth] (2,4) --  (2.5,2.8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}
\clip (11.8,-0.1) rectangle (10.2,2.1);
\clip (11.1,0.2) rectangle (12.2,2.8);
% \clip (6.5,-0.4) rectangle (8.4,1.05);
\fill[color=yellow] (13,0.3) -- (10.5,-1.5) -- (10.5,2.1) -- cycle;
\end{scope}


% \draw[style=dashed] (7,1) ellipse (1 and 2);
\draw (11,1) ellipse (1 and 2);
\draw  (11.8,-0.1) rectangle (10.2,2.1);

\draw  (11.1,0.2) rectangle (12.2,2.8);
% \draw[line width=2pt, style=dashed]  (7.1,0.6) rectangle (8.2,2.8);

% \draw[line width=2pt, style=dashed] (10,0.3) -- (6.5,-1.5) -- (6.5,2.1) -- cycle;
\draw (13,0.3) -- (10.5,-1.5) -- (10.5,2.1) -- cycle;
% \draw (9,0.3) -- (7,-1) -- (7,1.6) -- cycle;
% \draw[line width=2pt, style=dashed]  (6.5,-0.4) rectangle (8.4,1.05);

\node at (13,4.3) { \LARGE $TASK \ 3$};
% \draw [>=stealth] (10,4) --  (10.5,2.8);

\node at (11.15,1.5) { \large $W_3$};
\node at (11.45,1.2) { \large $\times$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}
\clip (15.8,-0.1) rectangle (14.2,2.1);
\clip (14.5, -0.4) rectangle (16.0, 1.05);
\clip (15.1,0.2) rectangle (16.2,2.8);
% \clip (6.5,-0.4) rectangle (8.4,1.05);
\fill[color=orange] (17,0.3) -- (14.5,-1.5) -- (14.5,2.1) -- cycle;
\end{scope}


% \draw[style=dashed] (7,1) ellipse (1 and 2);
\draw (15,1) ellipse (1 and 2);
\draw (15.8,-0.1) rectangle (14.2,2.1);

\draw (15.1,0.2) rectangle (16.2,2.8);
% \draw[line width=2pt, style=dashed]  (7.1,0.6) rectangle (8.2,2.8);

% \draw[line width=2pt, style=dashed] (10,0.3) -- (6.5,-1.5) -- (6.5,2.1) -- cycle;
\draw (17,0.3) -- (14.5,-1.5) -- (14.5,2.1) -- cycle;
% \draw (9,0.3) -- (7,-1) -- (7,1.6) -- cycle;
\draw (14.5, -0.4) rectangle (16.0, 1.05);


% \node at (14,4.3) { \LARGE $TASK \ 3$};
% \draw [>=stealth] (10,4) --  (10.5,2.8);

\node at (15.15,1.5) { \large $W_3$};
\node at (15.45,1.2) { \large $\times$};

\node at (15.15,0.45) { \large $W_4$};
\node at (15.45,0.75) { \large $\times$};

\draw [>=stealth] (15.45,1.2) --  (15.45,0.75);

\end{tikzpicture}

==> tikz/interval_neuron.tex <==
\tikzset{%
%   every neuron/.style={
%     circle,
%     draw,
%     % fill=blue!50,
%     minimum size=1cm,
%   },
  input neuron/.style={
    circle,
    draw,
    % fill=blue!50,
    minimum size=1cm,
  },
%   neuron missing/.style={
%     draw=none, 
%     scale=4,
%     text height=0.333cm,
%     opacity=.0,
%     execute at begin node=\color{black}$\vdots$
%   },
}


\begin{tikzpicture}[x=1.4cm, y=1.4cm, >=stealth]


\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [input neuron/.try, neuron \m/.try] (input-\m) at (0,0.8-\y) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (4,0.2-\y) {};

\foreach \i in {1,...,4}
  \foreach \j in {1}
    \draw [->,blue, line width=0.5mm] (input-\i) -- (hidden1-\j) node [above, very near start] { \LARGE $\bar w_\i$};
    
% ###############################################################    

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,-1.2-\y) {}; 
  
% \foreach \i in {1,...,4}
%   \foreach \j in {1}
%     \draw [->] (input-\i) -- (hidden1-\j);  

\foreach \i in {1,...,4}
  \foreach \j in {1}
    \draw [->,red, line width=0.5mm] (input-\i) -- (hidden2-\j) node [above,  near start] {\LARGE $\barbelow w_\i$};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  \foreach \m [count=\y] in {1}
  \node [draw, circle, blue, align=center, minimum size=1cm] (hidden1-\m) at (4.4,0.2-\y) {\LARGE $ \bar W x $};
  \foreach \m [count=\y] in {1}
  \node [draw, circle, red, align=center, minimum size=1cm] (hidden1-\m) at (4.4,-1.2-\y) {\LARGE $ \barbelow W x $};
    
%   below left=1cm and 3cm of a
% 
% \foreach \m [count=\y] in {1,2,missing,3,4}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (8,2.5-\y) {};

% \foreach \m [count=\y] in {1,2,missing,3,4}
%   \node [input neuron/.try, neuron \m/.try ] (output-\m) at (6,2.5-\y) {};

% \foreach \l [count=\i] in {1,2,3,4}
%   \draw [<-] (input-\i) -- ++(-1,0)
%     node[yshift=-0.0cm, xshift=1.4cm] {\ifthenelse{\i=2 \OR \i=4}{$\star$}{ $x_{\i}$ }};



% \foreach \l [count=\i] in {1,2,n-1,n}
%   \draw [<-] (hidden-\i) -- ++(-1,0)
%     node [yshift=-0.0cm, xshift=1.5cm] {$f_{\l}(\!X\!)$};

% \foreach \l [count=\i] in {1,2,n-1,n}
%   \draw [->] (hidden-\i) -- ++(1,0)
%     node [yshift=-0.0cm, xshift=-1.5cm] {$\hat x_{\l}$};



% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,4}
%     \draw [->] (hidden1-\i) -- (hidden-\j);

% \node[fill=green!50, draw, align=center] at (3,-1.5) {Conditional density \\ $F_{\Theta}|_S$};
% \node[fill=green!50, draw, align=center] at (6,-0.5) {$ E[\phi(W^Tx+m)|_X \sim F|_S ] $};

% \node (A) at (3,-1.78) {};
% \node (B) at (3,-3.5) {};
% \draw[thick, thick,<-] (A) -- (B) node[midway,sloped,rotate=0] {$$};

% \node[draw,inner sep=1pt] (whitehead) at (3,-4)
%     {\includegraphics[width=.2\textwidth]{multimodal1.png}};
% \node[fill=green!50, draw, align=center] at (3,-5.3) {$N$ dimensional density \\ $F_{\Theta}$};

% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,3}
%     \draw [->] (hidden-\i) -- (output-\j);

% \node [align=center, above] at (0,2) {Input\\layer};
% \node [align=center, above] at (4,2) {Nonlinear\\transformation};
% \node [align=center, above] at (8,2) {Hidden \\layer};
% \node [align=center, above] at (6,2) {Output \\layer};

% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {...};
% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {Conditional density };
% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {$F_{\Theta}|_S $};

\end{tikzpicture}

==> tikz/neuron.tex <==
\tikzset{%
%   every neuron/.style={
%     circle,
%     draw,
%     % fill=blue!50,
%     minimum size=1cm,
%   },
  input neuron/.style={
    circle,
    draw,
    % fill=blue!50,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    opacity=.0,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.4cm, y=1.4cm, >=stealth]

\foreach \m/\l [count=\y] in {1,...,4}
  \node [input neuron/.try, neuron \m/.try] (input-\m) at (0,1.0-\y) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (4,-0.5-\y) {};

% \foreach \i in {1,...,4}
%   \foreach \j in {1}
%     \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1}
    \draw [->, blue, line width=0.5mm] (input-\i) -- (hidden1-\j) node [above, very near start] {\LARGE $w_\i$};%node[yshift=-0.0cm, xshift=-5.4cm] { $w_{\i}$ };

  \foreach \m [count=\y] in {1}
  \node [draw, circle, blue, align=center, minimum size=1cm] (hidden1-\m) at (4.4,-0.5-\y) { \LARGE $ W x $};

% \foreach \m [count=\y] in {1}
%   \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (4,-1.0-\y) {};  
% \foreach \i in {1,...,4}
%   \foreach \j in {1}
%     \draw [->] (input-\i) -- (hidden1-\j);  
  
  
  
% 
% \foreach \m [count=\y] in {1,2,missing,3,4}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (8,2.5-\y) {};

% \foreach \m [count=\y] in {1,2,missing,3,4}
%   \node [input neuron/.try, neuron \m/.try ] (output-\m) at (6,2.5-\y) {};

% \foreach \l [count=\i] in {1,2,3,4}
%   \draw [<-] (input-\i) -- ++(-1,0)
%     node[yshift=-0.0cm, xshift=1.4cm] {\ifthenelse{\i=2 \OR \i=4}{$\star$}{ $x_{\i}$ }};



% \foreach \l [count=\i] in {1,2,n-1,n}
%   \draw [<-] (hidden-\i) -- ++(-1,0)
%     node [yshift=-0.0cm, xshift=1.5cm] {$f_{\l}(\!X\!)$};

% \foreach \l [count=\i] in {1,2,n-1,n}
%   \draw [->] (hidden-\i) -- ++(1,0)
%     node [yshift=-0.0cm, xshift=-1.5cm] {$\hat x_{\l}$};



% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,4}
%     \draw [->] (hidden1-\i) -- (hidden-\j);

% \node[fill=green!50, draw, align=center] at (3,-1.5) {Conditional density \\ $F_{\Theta}|_S$};
% \node[fill=green!50, draw, align=center] at (6,-0.5) {$ E[\phi(W^Tx+m)|_X \sim F|_S ] $};

% \node (A) at (3,-1.78) {};
% \node (B) at (3,-3.5) {};
% \draw[thick, thick,<-] (A) -- (B) node[midway,sloped,rotate=0] {$$};

% \node[draw,inner sep=1pt] (whitehead) at (3,-4)
%     {\includegraphics[width=.2\textwidth]{multimodal1.png}};
% \node[fill=green!50, draw, align=center] at (3,-5.3) {$N$ dimensional density \\ $F_{\Theta}$};

% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,3}
%     \draw [->] (hidden-\i) -- (output-\j);

% \node [align=center, above] at (0,2) {Input\\layer};
% \node [align=center, above] at (4,2) {Nonlinear\\transformation};
% \node [align=center, above] at (8,2) {Hidden \\layer};
% \node [align=center, above] at (6,2) {Output \\layer};

% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {...};
% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {Conditional density };
% \node[fill=white,scale=1.0,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-3)!.5!(hidden1-1)$) {$F_{\Theta}|_S $};

\end{tikzpicture}

==> tikz/nnnn.tex <==

\begin{tikzpicture}
  \matrix[mymx] (mx) {
     & \\
    |[plain]| x_1 & &  \\
    &|[sel]| f_2(e) &&  &  \\
    |[plain]| x_2 &&  \\
    &  \\
  };
  {[route]
    % \foreach \y in {2,4} {
    %   \draw (mx-\y-1) -- (mx-1-2);
    %   \draw (mx-\y-1) -- (mx-5-2);
    %   \draw (mx-\y-3) -- (mx-3-4); }
    % \foreach \y in {1,3,5} {
    %   \draw (mx-\y-2) -- (mx-2-3);
    %   \draw (mx-\y-2) -- (mx-4-3); }
    % \draw (mx-3-4) -- (mx-3-5);
  }
  {[selroute]
    \draw (mx-2-1) -- (mx-3-2) node[mylabel,above] { W_{(x1)2} };
    \draw (mx-4-1) -- (mx-3-2) node[mylabel] { ... };
  }
  \node[above right=of mx.center]  {$ y_2 = f_2 (w_{(x1)2} x_1 + w_{(x2)2} x_2) $};
\end{tikzpicture}

% \begin{tikzpicture}
%   \matrix[mymx] (mx) {
%     |[plain]| x_1 &|[prevsel,yshift=4ex]| f_1(e) & f_4(e) \\
%     &|[prevsel]| f_2(e) && f_6(e) &|[plain]| y \\
%     |[plain]| x_2 &|[sel,yshift=-4ex]| f_3(e) & f_5(e) \\
%   };
%   {[route]
%     \foreach \y in {1,3} {
%       \draw (mx-\y-1) -- (mx-1-2);
%       \draw (mx-\y-1) -- (mx-2-2);
%       \draw (mx-\y-3) -- (mx-2-4); }
%     \foreach \y in {1,2,3} {
%       \draw (mx-\y-2) -- (mx-1-3);
%       \draw (mx-\y-2) -- (mx-3-3); }
%     \draw (mx-2-4) -- (mx-2-5);
%   }
%   {[selroute]
%     \draw (mx-1-1) -- (mx-3-2) node[mylabel] { W_{(x1)3} };
%     \draw (mx-3-1) -- (mx-3-2) node[mylabel] { W_{(x2)3} };
%   }
%   \node[above right=of mx.center] {$ y_3 = f_3(w_{(x1)3}x_1 + w_{(x2)3} x_2) $};
% \end{tikzpicture}
